The alpha_s^3 correction to Gamma (Z^0 -> hadrons)

We present the alpha_s^3 correction to the Z^0 decay rate into hadrons in the limit m_top >> m_Z.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 73 535 507 769
%%Creator: CorelDRAW!
%%Title: ZB1FIG1.EPS
%%CreationDate: Wed Sep 15 11:24:29 1993

%%DocumentFonts:
%%DocumentProcessColors: Black
%%EndComments
%%BeginProlog
/AutoFlatness false def
% -------------- POSTSCRIPT PROLOG FOR CORELDRAW 3.X ------
% Copyright 1992 Corel Corporation.  All rights reserved.
/wCorelDict 300 dict def wCorelDict begin/bd{bind def}bind def
/ld{load def}bd/xd{exch def}bd/_ null def
/$c 0 def/$m 0 def/$y 0 def/$k 0 def/$t 1 def
/$n _ def/$o 0 def/$fil 0 def/$bkg false def
/$C 0 def/$M 0 def/$Y 0 def/$K 0 def/$T 1 def
/$N _ def/$O 0 def/$PF false def/$ctm matrix currentmatrix def
/$ptm matrix def/$ttm matrix def/$stm matrix def
/$fst 128 def/$pad 0 def/$rox 0 def/$roy 0 def
currentscreen/@dsp xd/$dsp/@dsp def/$dsa xd
/$dsf xd/$sdf false def/$SDF false def/$Scra 0.0 def
/$sv 0 def/@cp/closepath ld/@gs/gsave ld/@gr/grestore ld
/@np/newpath ld/@sv{/$sv save def}bd/@rs{$sv restore}bd
/@ss{exch $Scra add exch load setscreen}bd
AutoFlatness{/$cpx ([Error: PathTooComplex; OffendingCommand:
AnyPaintingOperator]\n) def
/@err1{$cpx print flush newpath}bd/@ifl{dup currentflat exch sub 10 gt
{@err1 exit}{currentflat 2 add setflat}ifelse}bd
/@fill/fill ld/fill{currentflat{{@fill}stopped{@ifl}{exit}ifelse
}bind loop setflat}bd/@eofill/eofill ld/eofill{currentflat{{@eofill}
stopped{@ifl}{exit}ifelse}bind loop setflat}bd
/@clip/clip ld/clip{currentflat{{@clip}stopped{initclip @ifl}{exit
}ifelse}bind loop setflat}bd/@eoclip/eoclip ld
/eoclip{currentflat{{@eoclip}stopped{initclip @ifl}{exit}ifelse
}bind loop setflat}bd/@stroke/stroke ld/stroke{currentflat{{@stroke}
stopped{@ifl}{exit}ifelse}bind loop setflat}bd}if
/InRange{3 -1 roll 2 copy le{pop}{exch pop}ifelse
2 copy ge{pop}{exch pop}ifelse}bd/wDstChck{2 1 roll dup 3 -1 roll
eq{1 add}if}bd/@dot{dup mul exch dup mul add 1 exch sub 2 div}bd
/@lin{exch pop abs 1 exch sub}bd/@MN{2 copy le{pop}{exch pop}ifelse}bd
/setcmykcolor where{pop}{/setcmykcolor{4 1 roll
3{3 index add 1 @MN 1 exch sub 3 1 roll}repeat
setrgbcolor pop}bd}ifelse/setoverprint{/$op xd}bd
/currentoverprint{$op}bd/setsepcolor{1 exch sub setgray}bd
/checksepcolor{1 exch sub dup setgray 1 eq exch 1 eq and not}bd
/setprocesscolor{ColorSeparationMode 0 eq{setcmykcolor}{
0 4 $ink sub index exch pop 5 1 roll 4{pop}repeat
setsepcolor}ifelse}bd/findcmykcustomcolor{5 array astore}bd
/setcustomcolor where{pop}{/setcustomcolor{ColorSeparationMode 0 eq{
exch aload pop pop 4{4 index mul 4 1 roll}repeat
5 -1 roll pop setcmykcolor}{exch aload pop
CurrentInkName eq{4 index}{0}ifelse 6 1 roll
5{pop}repeat setsepcolor}ifelse}bd}ifelse/colorimage where{pop}{
/colorimage{pop pop pop pop pop{currentfile $dat readhexstring pop pop}
repeat pop}bd}ifelse/@tc{dup 1 ge{pop}{4{dup
6 -1 roll mul exch}repeat pop}ifelse}bd/@scc{1 eq setoverprint
dup _ eq{pop setprocesscolor pop}{findcmykcustomcolor
exch setcustomcolor}ifelse ColorSeparationMode 0 eq{true}{
currentgray 1 eq currentoverprint and not}ifelse}bd
/@sft{/$tx $tllx $pxf add dup $tllx gt{$pwid sub}if def
/$ty $tury $pyf sub dup $tury lt{$phei add}if def}bd
/@stb{pathbbox/$ury xd/$urx xd/$lly xd/$llx xd}bd
/@ep{{cvx exec}forall}bd/@tp{@sv/$in true def
2 copy dup $lly le{/$in false def}if $phei sub $ury ge{/$in false def}if
dup $urx ge{/$in false def}if $pwid add $llx le{/$in false def}if
$in{@np 2 copy moveto $pwid 0 rlineto 0 $phei neg rlineto
$pwid neg 0 rlineto 0 $phei rlineto clip @np
$pn cvlit load aload pop 7 -1 roll 5 index sub
7 -1 roll 3 index sub translate/$ctm matrix currentmatrix def
@ep pop pop pop pop}{pop pop}ifelse @rs}bd/@th{@sft
0 1 $tly 1 sub{dup $psx mul $tx add{dup $llx gt{$pwid sub}{exit}ifelse
}loop exch $phei mul $ty exch sub 0 1 $tlx 1 sub{$pwid mul
3 copy 3 -1 roll add exch @tp pop}for pop pop}for}bd
/@tv{@sft 0 1 $tlx 1 sub{dup $pwid mul $tx add
exch $psy mul $ty exch sub{dup $ury lt{$phei add}{exit}ifelse}loop
0 1 $tly 1 sub{$phei mul 3 copy sub @tp pop}for
pop pop}for}bd/@pf{@gs $ctm setmatrix $pm concat
@stb @gs $vectpat{1 0 0 0 0 _ $o @scc{eofill}if}{
$t $c $m $y $k $n $o @scc{eofill/$bkg true def}if}ifelse
@gr eoclip Bburx Bbury $pm itransform/$tury xd/$turx xd
Bbllx Bblly $pm itransform/$tlly xd/$tllx xd
/$wid $turx $tllx sub def/$hei $tury $tlly sub def
$wid 0 gt $hei 0 gt and{$pn cvlit load aload pop
/$pd xd 3 -1 roll sub/$phei xd exch sub/$pwid xd
/$tlx $wid $pwid div ceiling 1 add def/$tly $hei $phei div ceiling 1 add def
$psx 0 eq{@tv}{@th}ifelse}if @gr @np/$bkg false def}bd
/@dlt{ColorSeparationMode 0 eq{/$dc $toc $tot mul $frc $frt mul dup/$c xd sub
$fst 1 sub div def
/$dm $tom $tot mul $frm $frt mul dup/$m xd sub $fst 1 sub div def
/$dy $toy $tot mul $fry $frt mul dup/$y xd sub $fst 1 sub div def
/$dk $tok $tot mul $frk $frt mul dup/$k xd sub $fst 1 sub div def
true}{$frt $frc $frm $fry $frk $frn $o @scc
dup{/$frk 1 currentgray sub def}{/$frk 0 def}ifelse
$tot $toc $tom $toy $tok $ton $o @scc dup{/$tok 1 currentgray sub def}{
/$tok 0 def}ifelse or dup{/$c 0 def/$m 0 def/$y 0 def/$k $frk def
/$dc 0 def/$dm 0 def/$dy 0 def/$dk $tok $frk sub $fst 1 sub div def}if
}ifelse}bd/@ftl{1 index 4 index sub dup $pad mul dup/$pdw xd
2 mul sub $fst div/$wid xd 2 index sub/$hei xd
pop translate $c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0 0 lineto fill
$pdw 0 translate $fst{4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $wid $hei lineto $wid 0 lineto 0 0 lineto fill
$wid 0 translate $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat $dk sub 4 1 roll
$dy sub 4 1 roll $dm sub 4 1 roll $dc sub 4 1 roll
ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse 0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0
0 lineto fill
}bd/@ftr{1 index 4 index sub dup $rox mul/$row xd
2 div 1 index 4 index sub dup $roy mul/$roh xd
2 div 2 copy dup mul exch dup mul add sqrt
$row dup mul $roh dup mul add sqrt add dup/$hei xd $fst div/$wid xd
4 index add $roh add exch 5 index add $row add
exch translate pop pop pop pop currentflat dup 5 mul setflat
$c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
$wid 0 moveto 0 0 $hei 0 360 arc fill 1.0 $pad 2 mul sub dup scale
$fst{4 copy ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse $wid 0 moveto 0 0 $hei 0 360 arc fill
/$hei $hei $wid sub def $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat pop pop pop pop
setflat}bd/@ff{@gs @dlt{$ctm setmatrix eoclip
newpath Bbllx Bblly moveto Bbllx Bbury lineto
Bburx Bbury lineto Bburx Bblly lineto $fan rotate
pathbbox newpath $fty 1 eq{@ftr}{@ftl}ifelse}if
@gr @np}bd/@Pf{@sv ColorSeparationMode 0 eq $ink 3 eq or{0 J 0 j [] 0 d
$t $c $m $y $k $n $o @scc pop $ctm setmatrix
72 1000 div dup matrix scale dup concat dup Bburx exch Bbury exch itransform
ceiling cvi/Bbury xd ceiling cvi/Bburx xd Bbllx exch Bblly exch itransform
floor cvi/Bblly xd floor cvi/Bbllx xd $Prm aload pop
$Psn load exec}{1 setgray eofill}ifelse @rs
@np}bd/g{1 exch sub/$k xd/$c 0 def/$m 0 def/$y 0 def/$t 1 def/$n _ def/$fil 0
def
}bd/G{1 exch sub/$K xd/$C 0 def/$M 0 def/$Y 0 def/$T 1 def/$N _ def}bd
/k{/$k xd/$y xd/$m xd/$c xd/$t 1 def/$n _ def/$fil 0 def}bd
/K{/$K xd/$Y xd/$M xd/$C xd/$T 1 def/$N _ def}bd
/x{/$t xd/$n xd/$k xd/$y xd/$m xd/$c xd/$fil 0 def}bd
/X{/$T xd/$N xd/$K xd/$Y xd/$M xd/$C xd}bd
/d/setdash ld/i{dup 0 ne{setflat}{pop}ifelse}bd
/j/setlinejoin ld/J/setlinecap ld/M/setmiterlimit ld
/w/setlinewidth ld/O{/$o xd}bd/R{/$O xd}bd
/c/curveto ld/C/c ld/v{4 -2 roll 2 copy 6 -2 roll curveto}bd
/V/v ld/y{2 copy curveto}bd/Y/y ld/l/lineto ld
/L/l ld/rl/rlineto ld/m/moveto ld/n/newpath ld
/N/newpath ld/F{matrix currentmatrix $sdf{$scf $sca $scp @ss}if
$fil 1 eq{@pf}{$fil 2 eq{@ff}{$fil 3 eq{@Pf}{$t $c $m $y $k $n $o @scc
{eofill}{@np}ifelse}ifelse}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if
setmatrix}bd/f{@cp F}bd/S{matrix currentmatrix
$ctm setmatrix $SDF{$SCF $SCA $SCP @ss}if $T $C $M $Y $K $N $O @scc{
matrix currentmatrix $ptm concat stroke setmatrix}{@np}ifelse
$SDF{$dsf $dsa $dsp @ss}if setmatrix}bd/s{@cp
S}bd/B{@gs F @gr S}bd/b{@cp B}bd/W{eoclip}bd
/p{/$pm xd 7{pop}repeat/$pyf xd/$pxf xd/$pn xd
/$fil 1 def}bd/P{11{pop}repeat}bd/u{}bd/U{}bd
/A{pop}bd/q/@gs ld/Q/@gr ld/E{5 array astore
exch cvlit exch def}bd/`{}bd/~{}bd/@{}bd/&{}bd
/CorelDrawReencodeVect [
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#80/grave/circumflex/tilde/dotlessi/florin/quotedblleft/quotedblright/guilsinglleft
16#88/guilsinglright/fi/fl/dagger/daggerdbl/endash/periodcentered/breve
16#90/quotedblbase/ellipsis/perthousand/trademark/Pt/fractionbar
16#98/divide 16#a1/exclamdown/cent/sterling/currency/yen/bar/section
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#a8/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/emdash/registered/overbar
16#b0/ring/plusminus/twosuperior/threesuperior/acute/mu/paragraph/bullet
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#b8/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown
16#c0/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
16#c8/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
16#d0/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/OE
16#d8/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls
16#e0/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla
16#e8/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis
16#f0/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/oe
16#f8/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis
] def/@cc{currentfile $dat readhexstring pop}bd
/@sm{/$ctm $ctm currentmatrix def}bd/@E{/Bbury xd/Bburx xd
/Bblly xd/Bbllx xd}bd/@c{@cp}bd/@p{/$fil 1 def
1 eq/$vectpat xd/$pm xd/$psy xd/$psx xd/$pyf xd/$pxf xd
/$pn xd}bd/@P{/$fil 3 def/$Psn xd array astore
/$Prm xd}bd/@k{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd $fty 1 eq{/$fan 0 def}if/$tok xd/$toy xd/$tom xd/$toc xd
/$frk xd/$fry xd/$frm xd/$frc xd/$frn _ def/$frt 1 def/$ton _ def/$tot 1 def
}bd/@x{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd/$tot xd/$ton xd/$tok xd/$toy xd/$tom xd/$toc xd
/$frt xd/$frn xd/$frk xd/$fry xd/$frm xd/$frc xd}bd
/@ii{concat 3 index 3 index m 3 index 1 index l
2 copy l 1 index 3 index l 3 index 3 index l
clip pop pop pop pop}bd/@i{@sm @gs @ii 6 index 1 ne{/$frg true def
pop pop}{1 eq{$T $C $M $Y $K $N $O @scc/$frg xd}{/$frg false def
}ifelse 1 eq{@gs $ctm setmatrix $t $c $m $y $k $n $o @scc{eofill}if
@gr}if}ifelse/$frg $frg $bkg or def @np/$ury xd/$urx xd/$lly xd/$llx xd
/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul 8 div ceiling cvi string def
$frg{$SDF{$SCF $SCA $SCP @ss}if $llx $lly translate
$urx $llx sub $ury $lly sub scale $wid $hei abs
$bts 1 eq{false}{$bts}ifelse [ $wid 0 0 $hei neg 0
$hei 0 gt{$hei}{0}ifelse]/@cc load $bts 1 eq{imagemask}{image}ifelse
$SDF{$dsf $dsa $dsp @ss}if}{$hei abs{@cc pop}repeat}ifelse
@gr $ctm setmatrix}def/@M{@sv}bd/@N{/@cc{}def
1 eq{12 -1 roll neg 12 1 roll @I}{13 -1 roll neg 13 1 roll
@i}ifelse @rs}bd/@I{@sm @gs @ii @np/$ury xd/$urx xd/$lly xd/$llx xd
/$ncl xd/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul $ncl mul 8 div ceiling cvi
string def
$llx $lly translate $urx $llx sub $ury $lly sub scale
$wid $hei abs $bts [ $wid 0 0 $hei neg 0 $hei 0 gt{$hei}{0}ifelse]
/@cc load false $ncl colorimage @gr $ctm setmatrix}bd
/z{exch findfont exch scalefont setfont}bd
/ZB{9 dict dup begin 4 1 roll/FontType 3 def
/FontMatrix xd/FontBBox xd/Encoding 256 array def
0 1 255{Encoding exch/.notdef put}for/CharStrings 256 dict def
CharStrings/.notdef{}put/Metrics 256 dict def
Metrics/.notdef 3 -1 roll put/BuildChar{exch
dup/$char exch/Encoding get 3 index get def
dup/Metrics get $char get aload pop setcachedevice
begin Encoding exch get CharStrings exch get
end exec}def end definefont pop}bd/ZBAddChar{findfont begin
dup 4 1 roll dup 6 1 roll Encoding 3 1 roll put
CharStrings 3 1 roll put Metrics 3 1 roll put
end}bd/Z{findfont dup maxlength 2 add dict exch
dup{1 index/FID ne{3 index 3 1 roll put}{pop pop}ifelse}forall
pop dup dup/Encoding get 256 array copy dup/$fe xd
/Encoding exch put dup/Fontname 3 index put
3 -1 roll dup length 0 ne{0 exch{dup type 0 type eq{exch pop}{
$fe exch 2 index exch put 1 add}ifelse}forall
pop}if dup 256 dict dup/$met xd/Metrics exch put
dup/FontMatrix get 0 get 1000 mul 1 exch div
3 index length 256 eq{0 1 255{dup $fe exch get
dup/.notdef eq{pop pop}{5 index 3 -1 roll get
2 index mul $met 3 1 roll put}ifelse}for}if
pop definefont pop pop}bd/@ftx{{(0) dup 3 -1 roll 0 exch put
@gs true charpath $ctm setmatrix @@txt @gr @np}forall}bd
/@ft{matrix currentmatrix exch $sdf{$scf $sca $scp @ss}if
$fil 1 eq{/@@txt/@pf ld @ftx}{$fil 2 eq{/@@txt/@ff ld @ftx}{$fil 3 eq
{/@@txt/@Pf ld @ftx}{$t $c $m $y $k $n $o @scc{show}{pop}ifelse}ifelse
}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if setmatrix}bd
/@st{matrix currentmatrix exch $SDF{$SCF $SCA $SCP @ss}if
$T $C $M $Y $K $N $O @scc{{(0) dup 3 -1 roll 0 exch put
@gs true charpath $ctm setmatrix $ptm concat
stroke @gr}forall}{pop}ifelse $SDF{$dsf $dsa $dsp @ss}if
setmatrix}bd/@te{@ft}bd/@tr{@st}bd/@ta{dup
@gs @ft @gr @st}bd/@t@a{dup @gs @st @gr @ft}bd
/@tm{/$textsave save def @sm concat}bd/e{/t{@te}def}bd
/r{/t{@tr}def}bd/o{/t{pop}def}bd/a{/t{@ta}def}bd
/@a{/t{@t@a}def}bd/t{@te}def/T{@np $ctm setmatrix
/$ttm matrix def $textsave restore}bd/@t{/$stm $stm currentmatrix def
3 1 roll moveto $ttm concat t $stm setmatrix}def
/@n{/$ttm exch matrix rotate def}bd/@s{}bd
/@l{}bd/@B{@gs S @gr F}bd/@b{@cp @B}bd/@w{matrix rotate/$ptm xd
matrix scale $ptm dup concatmatrix/$ptm xd
1 eq{$ptm exch dup concatmatrix/$ptm xd}if
1 w}bd/@g{1 eq dup/$sdf xd{/$scp xd/$sca xd
/$scf xd}if}bd/@G{1 eq dup/$SDF xd{/$SCP xd
/$SCA xd/$SCF xd}if}bd/@D{3 copy @ss/$dsp xd
/$dsa xd/$dsf xd}bd/@j{@sv @np}bind def/@J{@rs}bind def
/@sep{/ColorSeparationMode where{pop}{/ColorSeparationMode 0 def
/CurrentInkName (Composite) def}ifelse ColorSeparationMode 0 eq{
/CurrentInkName (Composite) def}if/CurrentInkName where{pop}{
/CurrentInkName (Composite) def}ifelse CurrentInkName (Composite) eq
{/$ink -1 def}{CurrentInkName (Cyan) eq{/$ink 0 def}{
CurrentInkName (Magenta) eq{/$ink 1 def}{CurrentInkName (Yellow) eq
{/$ink 2 def}{CurrentInkName (Black) eq{/$ink 3 def}{/$ink 4 def
}ifelse}ifelse}ifelse}ifelse}ifelse}bd @sep
/@whi{@gs -72000 dup moveto -72000 72000 lineto
72000 dup lineto 72000 -72000 lineto closepath 1 setgray fill
@gr}bd/@neg{ [{1 exch sub}/exec cvx currenttransfer/exec cvx] cvx settransfer
@whi}bd/@reg{[] 0 d 0 setgray .3 setlinewidth
2 copy 5.4 0 360 arc closepath 2 copy moveto 9 0 rlineto
2 copy moveto -9 0 rlineto 2 copy moveto 0 9 rlineto
moveto 0 -9 rlineto stroke}bd/leftbracket{(\050)}def
/rightbracket{(\051)}def

%%EndProlog
%%BeginSetup
11.4737 setmiterlimit
1.00 setflat
/$fst 128 def

%%EndSetup
@sv
/$ctm matrix currentmatrix def
@sv
%%Note: Object
405.94 735.98 410.40 741.02 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
410.40 735.98 m
405.94 741.02 L
S
%%Note: Object
405.79 735.62 410.47 740.81 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
410.47 740.81 m
405.79 735.62 L
S
%%Note: Object
404.71 734.98 411.62 741.89 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
408.17 741.89 m
406.37 741.89 404.71 740.38 404.71 738.43 c
404.71 736.49 406.37 734.98 408.17 734.98 c
410.04 734.98 411.62 736.49 411.62 738.43 c
411.62 740.38 410.04 741.89 408.17 741.89 c
@c
S
%%Note: Object
493.49 735.91 497.95 740.95 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
497.95 735.91 m
493.49 740.95 L
S
%%Note: Object
493.34 735.55 498.02 740.74 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
498.02 740.74 m
493.34 735.55 L
S
%%Note: Object
492.26 734.90 499.18 741.82 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
495.72 741.82 m
493.92 741.82 492.26 740.30 492.26 738.36 c
492.26 736.42 493.92 734.90 495.72 734.90 c
497.59 734.90 499.18 736.42 499.18 738.36 c
499.18 740.30 497.59 741.82 495.72 741.82 c
@c
S
%%Note: Object
428.98 717.19 475.42 725.11 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
440.86 725.11 m
444.38 725.11 444.96 717.70 443.66 717.70 c
442.37 717.70 442.87 725.11 446.54 725.04 C
428.98 724.18 m
433.44 724.18 433.73 717.62 432.36 717.62 c
430.99 717.70 431.64 725.11 435.17 725.11 c
438.84 725.11 439.34 717.77 437.98 717.84 c
436.46 717.77 437.18 725.11 440.78 725.11 C
463.75 725.04 m
467.21 725.04 467.78 717.62 466.56 717.62 c
465.26 717.62 465.70 725.04 469.37 724.97 c
473.11 725.04 473.40 717.19 472.25 717.48 c
471.10 717.77 471.10 723.89 475.42 724.03 C
446.62 725.04 m
450.22 725.04 450.79 717.70 449.42 717.70 c
448.13 717.70 448.63 725.04 452.30 725.04 c
455.98 725.04 456.55 717.55 455.18 717.55 c
453.82 717.62 454.46 725.04 457.99 725.04 c
461.66 725.04 462.24 717.70 460.87 717.77 c
459.36 717.70 460.01 725.04 463.68 725.04 C
S
%%Note: Object
429.62 742.25 435.74 749.59 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
429.62 749.30 m
433.73 749.23 434.38 742.25 433.08 742.32 c
431.64 742.25 432.29 749.59 435.74 749.59 C
S
%%Note: Object
458.50 747.65 476.14 759.60 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 19
459.65 747.65 m
462.82 748.80 460.80 755.86 459.65 755.42 c
458.50 754.99 461.45 748.30 464.76 749.45 c
468.00 750.67 465.98 757.87 464.76 757.44 c
463.54 756.94 466.63 750.17 469.80 751.32 c
473.11 752.54 471.10 759.60 469.94 759.10 c
468.50 758.66 471.89 752.54 476.14 752.40 C
S
%%Note: Object
453.31 746.50 459.58 754.13 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
459.58 747.65 m
456.26 746.50 453.31 753.34 454.46 753.77 c
455.69 754.13 457.56 748.30 453.38 746.50 C
S
%%Note: Object
452.09 734.83 468.58 746.86 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 19
468.58 741.38 m
465.41 742.54 462.38 735.70 463.54 735.26 c
464.69 734.83 466.78 742.03 463.46 743.11 c
460.22 744.41 457.20 737.42 458.42 736.99 c
459.65 736.63 461.59 743.90 458.42 745.06 c
455.11 746.21 452.09 739.44 453.38 739.08 c
454.68 738.50 456.62 745.63 453.31 746.86 C
S
%%Note: Object
467.35 733.03 472.61 741.38 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
468.58 741.38 m
471.82 740.30 469.73 733.03 468.58 733.46 c
467.35 733.97 469.80 739.22 472.61 738.00 C
S
%%Note: Object
441.50 740.30 453.53 749.66 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 13
441.50 749.66 m
445.18 749.66 445.54 742.32 444.17 742.32 c
442.73 742.32 443.30 748.58 447.12 748.51 c
450.94 748.58 450.65 740.30 449.14 740.95 c
447.70 741.60 450.22 748.44 453.53 746.64 C
S
%%Note: Object
435.46 742.39 441.72 749.74 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
435.46 749.59 m
439.78 749.59 440.06 742.54 438.77 742.46 c
437.40 742.39 437.90 749.74 441.72 749.74 C
S
%%Note: Object
408.02 717.41 431.28 757.66 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
419.76 757.66 m
409.25 757.66 408.02 743.69 408.02 737.71 c
408.02 731.74 408.96 717.70 419.69 717.55 c
430.42 717.41 431.28 732.60 431.28 737.71 c
431.28 742.82 430.27 757.66 419.76 757.66 c
@c
S
%%Note: Object
472.68 716.76 495.94 757.01 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
484.42 757.01 m
473.90 757.01 472.68 743.04 472.68 737.06 c
472.68 731.09 473.62 717.05 484.34 716.90 c
495.07 716.76 495.94 731.95 495.94 737.06 c
495.94 742.18 494.93 757.01 484.42 757.01 c
@c
S
%%Note: Object
190.01 562.03 194.47 567.07 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
194.47 562.03 m
190.01 567.07 L
S
%%Note: Object
189.86 561.67 194.54 566.86 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
194.54 566.86 m
189.86 561.67 L
S
%%Note: Object
188.78 561.02 195.70 567.94 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
192.24 567.94 m
190.44 567.94 188.78 566.42 188.78 564.48 c
188.78 562.54 190.44 561.02 192.24 561.02 c
194.11 561.02 195.70 562.54 195.70 564.48 c
195.70 566.42 194.11 567.94 192.24 567.94 c
@c
S
%%Note: Object
277.56 561.96 282.02 567.00 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
282.02 561.96 m
277.56 567.00 L
S
%%Note: Object
277.42 561.60 282.10 566.78 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
282.10 566.78 m
277.42 561.60 L
S
%%Note: Object
276.34 560.95 283.25 567.86 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
279.79 567.86 m
277.99 567.86 276.34 566.35 276.34 564.41 c
276.34 562.46 277.99 560.95 279.79 560.95 c
281.66 560.95 283.25 562.46 283.25 564.41 c
283.25 566.35 281.66 567.86 279.79 567.86 c
@c
S
%%Note: Object
236.59 548.14 257.83 564.55 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 26
244.15 562.54 m
247.10 560.66 243.14 554.26 242.28 554.90 c
241.20 555.77 245.81 561.46 248.76 559.51 c
251.71 557.42 247.68 551.02 246.74 551.66 c
245.66 552.38 250.42 558.22 253.22 556.34 c
256.10 554.33 252.14 548.14 251.35 548.78 c
250.56 549.43 254.59 554.98 257.83 552.89 C
244.08 562.54 m
241.27 564.55 237.10 558.86 237.96 558.07 c
238.75 557.35 241.42 561.53 236.59 564.34 C
S
%%Note: Object
213.77 547.99 236.52 564.55 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 26
228.82 562.54 m
225.86 560.66 229.82 554.26 230.69 554.90 c
231.77 555.77 227.16 561.46 224.21 559.51 c
221.26 557.42 225.29 551.02 226.22 551.66 c
227.30 552.38 222.55 558.22 219.74 556.34 c
216.86 554.33 220.61 547.99 221.62 548.78 c
222.98 549.58 217.80 555.05 213.77 551.95 C
228.89 562.54 m
231.70 564.55 235.87 558.86 235.01 558.07 c
234.22 557.35 231.62 561.17 236.52 564.19 C
S
%%Note: Object
236.45 563.26 258.84 579.82 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 26
244.08 565.27 m
247.03 567.14 243.07 573.55 242.21 572.90 c
241.13 572.04 245.74 566.35 248.69 568.30 c
251.64 570.38 247.61 576.79 246.67 576.14 c
245.59 575.42 250.34 569.59 253.15 571.46 c
256.03 573.48 252.29 579.82 251.28 579.02 c
249.91 578.23 255.24 572.90 258.84 575.50 C
244.01 565.27 m
241.20 563.26 237.02 568.94 237.89 569.74 c
238.68 570.46 241.13 566.86 236.45 563.90 C
S
%%Note: Object
213.48 563.69 236.52 580.25 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 26
228.38 565.70 m
225.43 567.58 229.39 573.98 230.26 573.34 c
231.34 572.47 226.73 566.78 223.78 568.73 c
220.82 570.82 224.86 577.22 225.79 576.58 c
226.87 575.86 222.12 570.02 219.31 571.90 c
216.43 573.91 220.18 580.25 221.18 579.46 c
222.55 578.66 216.65 573.34 213.48 575.64 C
228.46 565.70 m
231.26 563.69 235.44 569.38 234.58 570.17 c
233.78 570.89 231.34 565.92 236.52 564.05 C
S
%%Note: Object
192.10 543.46 215.35 583.70 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
203.83 583.70 m
193.32 583.70 192.10 569.74 192.10 563.76 c
192.10 557.78 193.03 543.74 203.76 543.60 c
214.49 543.46 215.35 558.65 215.35 563.76 c
215.35 568.87 214.34 583.70 203.83 583.70 c
@c
S
%%Note: Object
256.75 542.81 280.01 583.06 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
268.49 583.06 m
257.98 583.06 256.75 569.09 256.75 563.11 c
256.75 557.14 257.69 543.10 268.42 542.95 c
279.14 542.81 280.01 558.00 280.01 563.11 c
280.01 568.22 279.00 583.06 268.49 583.06 c
@c
S
%%Note: Object
83.45 676.87 87.91 681.91 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
87.91 676.87 m
83.45 681.91 L
S
%%Note: Object
83.30 676.51 87.98 681.70 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
87.98 681.70 m
83.30 676.51 L
S
%%Note: Object
82.22 675.86 89.14 682.78 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
85.68 682.78 m
83.88 682.78 82.22 681.26 82.22 679.32 c
82.22 677.38 83.88 675.86 85.68 675.86 c
87.55 675.86 89.14 677.38 89.14 679.32 c
89.14 681.26 87.55 682.78 85.68 682.78 c
@c
S
%%Note: Object
149.62 684.79 154.08 689.83 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
154.08 684.79 m
149.62 689.83 L
S
%%Note: Object
149.47 684.43 154.15 689.62 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
154.15 689.62 m
149.47 684.43 L
S
%%Note: Object
148.39 683.78 155.30 690.70 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
151.85 690.70 m
150.05 690.70 148.39 689.18 148.39 687.24 c
148.39 685.30 150.05 683.78 151.85 683.78 c
153.72 683.78 155.30 685.30 155.30 687.24 c
155.30 689.18 153.72 690.70 151.85 690.70 c
@c
S
%%Note: Object
106.70 658.08 153.14 666.00 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
118.58 666.00 m
122.11 666.00 122.69 658.58 121.39 658.58 c
120.10 658.58 120.60 666.00 124.27 665.93 C
106.70 665.06 m
111.17 665.06 111.46 658.51 110.09 658.51 c
108.72 658.58 109.37 666.00 112.90 666.00 c
116.57 666.00 117.07 658.66 115.70 658.73 c
114.19 658.66 114.91 666.00 118.51 666.00 C
141.48 665.93 m
144.94 665.93 145.51 658.51 144.29 658.51 c
142.99 658.51 143.42 665.93 147.10 665.86 c
150.84 665.93 151.13 658.08 149.98 658.37 c
148.82 658.66 148.82 664.78 153.14 664.92 C
124.34 665.93 m
127.94 665.93 128.52 658.58 127.15 658.58 c
125.86 658.58 126.36 665.93 130.03 665.93 c
133.70 665.93 134.28 658.44 132.91 658.44 c
131.54 658.51 132.19 665.93 135.72 665.93 c
139.39 665.93 139.97 658.58 138.60 658.66 c
137.09 658.58 137.74 665.93 141.41 665.93 C
S
%%Note: Object
107.35 683.14 113.47 690.48 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
107.35 690.19 m
111.46 690.12 112.10 683.14 110.81 683.21 c
109.37 683.14 110.02 690.48 113.47 690.48 C
S
%%Note: Object
136.22 688.54 153.86 700.49 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 19
137.38 688.54 m
140.54 689.69 138.53 696.74 137.38 696.31 c
136.22 695.88 139.18 689.18 142.49 690.34 c
145.73 691.56 143.71 698.76 142.49 698.33 c
141.26 697.82 144.36 691.06 147.53 692.21 c
150.84 693.43 148.82 700.49 147.67 699.98 c
146.23 699.55 149.62 693.43 153.86 693.29 C
S
%%Note: Object
131.04 687.38 137.30 695.02 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
137.30 688.54 m
133.99 687.38 131.04 694.22 132.19 694.66 c
133.42 695.02 135.29 689.18 131.11 687.38 C
S
%%Note: Object
129.82 675.72 146.30 687.74 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 19
146.30 682.27 m
143.14 683.42 140.11 676.58 141.26 676.15 c
142.42 675.72 144.50 682.92 141.19 684.00 c
137.95 685.30 134.93 678.31 136.15 677.88 c
137.38 677.52 139.32 684.79 136.15 685.94 c
132.84 687.10 129.82 680.33 131.11 679.97 c
132.41 679.39 134.35 686.52 131.04 687.74 C
S
%%Note: Object
145.08 673.92 150.34 682.27 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
146.30 682.27 m
149.54 681.19 147.46 673.92 146.30 674.35 c
145.08 674.86 147.53 680.11 150.34 678.89 C
S
%%Note: Object
119.23 681.19 131.26 690.55 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 13
119.23 690.55 m
122.90 690.55 123.26 683.21 121.90 683.21 c
120.46 683.21 121.03 689.47 124.85 689.40 c
128.66 689.47 128.38 681.19 126.86 681.84 c
125.42 682.49 127.94 689.33 131.26 687.53 C
S
%%Note: Object
113.18 683.28 119.45 690.62 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
113.18 690.48 m
117.50 690.48 117.79 683.42 116.50 683.35 c
115.13 683.28 115.63 690.62 119.45 690.62 C
S
%%Note: Object
85.75 658.30 109.01 698.54 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
97.49 698.54 m
86.98 698.54 85.75 684.58 85.75 678.60 c
85.75 672.62 86.69 658.58 97.42 658.44 c
108.14 658.30 109.01 673.49 109.01 678.60 c
109.01 683.71 108.00 698.54 97.49 698.54 c
@c
S
%%Note: Object
150.41 657.65 173.66 697.90 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
162.14 697.90 m
151.63 697.90 150.41 683.93 150.41 677.95 c
150.41 671.98 151.34 657.94 162.07 657.79 c
172.80 657.65 173.66 672.84 173.66 677.95 c
173.66 683.06 172.66 697.90 162.14 697.90 c
@c
S
%%Note: Object
277.49 676.58 281.95 681.62 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
277.49 676.58 m
281.95 681.62 L
S
%%Note: Object
277.42 676.22 282.10 681.41 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
277.42 681.41 m
282.10 676.22 L
S
%%Note: Object
276.26 675.58 283.18 682.49 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
279.72 682.49 m
281.52 682.49 283.18 680.98 283.18 679.03 c
283.18 677.09 281.52 675.58 279.72 675.58 c
277.85 675.58 276.26 677.09 276.26 679.03 c
276.26 680.98 277.85 682.49 279.72 682.49 c
@c
S
%%Note: Object
189.86 675.94 194.33 680.98 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
189.86 675.94 m
194.33 680.98 L
S
%%Note: Object
189.79 675.58 194.47 680.76 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
189.79 680.76 m
194.47 675.58 L
S
%%Note: Object
188.64 674.93 195.55 681.84 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
192.10 681.84 m
193.90 681.84 195.55 680.33 195.55 678.38 c
195.55 676.44 193.90 674.93 192.10 674.93 c
190.22 674.93 188.64 676.44 188.64 678.38 c
188.64 680.33 190.22 681.84 192.10 681.84 c
@c
S
%%Note: Object
231.70 662.98 239.33 693.22 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 33
239.26 686.09 m
239.33 689.54 231.77 689.98 231.77 688.75 c
231.84 687.53 238.18 687.53 238.25 693.22 C
239.26 686.02 m
239.26 682.70 231.84 682.20 231.84 683.42 c
231.84 684.65 239.26 684.14 239.18 680.76 c
239.26 677.30 231.70 676.87 231.70 678.10 c
231.77 679.39 239.26 678.74 239.26 675.50 c
239.18 672.05 231.84 671.54 231.91 672.84 c
231.84 674.21 239.18 673.63 239.18 670.25 C
239.18 670.18 m
239.18 666.94 231.77 666.36 231.77 667.58 c
231.77 668.81 238.68 669.31 238.90 662.98 C
S
%%Note: Object
212.98 657.58 259.42 665.50 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
247.54 665.50 m
244.01 665.50 243.43 658.08 244.73 658.08 c
246.02 658.08 245.52 665.50 241.85 665.42 C
259.42 664.56 m
254.95 664.56 254.66 658.01 256.03 658.01 c
257.40 658.08 256.75 665.50 253.22 665.50 c
249.55 665.50 249.05 658.15 250.42 658.22 c
251.93 658.15 251.21 665.50 247.61 665.50 C
224.64 665.42 m
221.18 665.42 220.61 658.01 221.83 658.01 c
223.13 658.01 222.70 665.42 219.02 665.35 c
215.28 665.42 214.99 657.58 216.14 657.86 c
217.30 658.15 217.30 664.27 212.98 664.42 C
241.78 665.42 m
238.18 665.42 237.60 658.08 238.97 658.08 c
240.26 658.08 239.76 665.42 236.09 665.42 c
232.42 665.42 231.84 657.94 233.21 657.94 c
234.58 658.01 233.93 665.42 230.40 665.42 c
226.73 665.42 226.15 658.08 227.52 658.15 c
229.03 658.08 228.38 665.42 224.71 665.42 C
S
%%Note: Object
212.18 690.84 258.62 698.76 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
246.74 690.84 m
243.22 690.84 242.64 698.26 243.94 698.26 c
245.23 698.26 244.73 690.84 241.06 690.91 C
258.62 691.78 m
254.16 691.78 253.87 698.33 255.24 698.33 c
256.61 698.26 255.96 690.84 252.43 690.84 c
248.76 690.84 248.26 698.18 249.62 698.11 c
251.14 698.18 250.42 690.84 246.82 690.84 C
223.85 690.91 m
220.39 690.91 219.82 698.33 221.04 698.33 c
222.34 698.33 221.90 690.91 218.23 690.98 c
214.49 690.91 214.20 698.76 215.35 698.47 c
216.50 698.18 216.50 692.06 212.18 691.92 C
240.98 690.91 m
237.38 690.91 236.81 698.26 238.18 698.26 c
239.47 698.26 238.97 690.91 235.30 690.91 c
231.62 690.91 231.05 698.40 232.42 698.40 c
233.78 698.33 233.14 690.91 229.61 690.91 c
225.94 690.91 225.36 698.26 226.73 698.18 c
228.24 698.26 227.59 690.91 223.92 690.91 C
S
%%Note: Object
256.61 658.73 279.86 698.98 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
268.13 698.98 m
278.64 698.98 279.86 685.01 279.86 679.03 c
279.86 673.06 278.93 659.02 268.20 658.87 c
257.47 658.73 256.61 673.92 256.61 679.03 c
256.61 684.14 257.62 698.98 268.13 698.98 c
@c
S
%%Note: Object
191.95 658.08 215.21 698.33 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
203.47 698.33 m
213.98 698.33 215.21 684.36 215.21 678.38 c
215.21 672.41 214.27 658.37 203.54 658.22 c
192.82 658.08 191.95 673.27 191.95 678.38 c
191.95 683.50 192.96 698.33 203.47 698.33 c
@c
S
%%Note: Object
295.13 676.44 299.59 681.48 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
299.59 676.44 m
295.13 681.48 L
S
%%Note: Object
294.98 676.08 299.66 681.26 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
299.66 681.26 m
294.98 676.08 L
S
%%Note: Object
293.90 675.43 300.82 682.34 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
297.36 682.34 m
295.56 682.34 293.90 680.83 293.90 678.89 c
293.90 676.94 295.56 675.43 297.36 675.43 c
299.23 675.43 300.82 676.94 300.82 678.89 c
300.82 680.83 299.23 682.34 297.36 682.34 c
@c
S
%%Note: Object
384.26 676.58 388.73 681.62 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
388.73 676.58 m
384.26 681.62 L
S
%%Note: Object
384.12 676.22 388.80 681.41 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
388.80 681.41 m
384.12 676.22 L
S
%%Note: Object
383.04 675.58 389.95 682.49 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
386.50 682.49 m
384.70 682.49 383.04 680.98 383.04 679.03 c
383.04 677.09 384.70 675.58 386.50 675.58 c
388.37 675.58 389.95 677.09 389.95 679.03 c
389.95 680.98 388.37 682.49 386.50 682.49 c
@c
S
%%Note: Object
320.26 660.60 364.68 668.52 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
331.56 668.52 m
335.09 668.52 335.66 661.10 334.37 661.10 c
333.07 661.10 333.58 668.52 337.25 668.45 C
320.26 667.51 m
323.86 667.51 324.43 661.03 323.06 661.03 c
321.70 661.10 322.34 668.52 325.87 668.52 c
329.54 668.52 330.05 661.18 328.68 661.25 c
327.17 661.18 327.89 668.52 331.49 668.52 C
354.46 668.45 m
357.91 668.45 358.49 661.03 357.26 661.03 c
355.97 661.03 356.40 668.45 360.07 668.38 c
363.82 668.45 364.10 660.60 362.95 660.89 c
361.80 661.18 362.16 667.15 364.68 667.15 C
337.32 668.45 m
340.92 668.45 341.50 661.10 340.13 661.10 c
338.83 661.10 339.34 668.45 343.01 668.45 c
346.68 668.45 347.26 660.96 345.89 660.96 c
344.52 661.03 345.17 668.45 348.70 668.45 c
352.37 668.45 352.94 661.10 351.58 661.18 c
350.06 661.10 350.71 668.45 354.38 668.45 C
S
%%Note: Object
319.61 690.98 366.05 698.90 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
331.49 690.98 m
335.02 690.98 335.59 698.40 334.30 698.40 c
333.00 698.40 333.50 690.98 337.18 691.06 C
319.61 691.92 m
324.07 691.92 324.36 698.47 322.99 698.47 c
321.62 698.40 322.27 690.98 325.80 690.98 c
329.47 690.98 329.98 698.33 328.61 698.26 c
327.10 698.33 327.82 690.98 331.42 690.98 C
354.38 691.06 m
357.84 691.06 358.42 698.47 357.19 698.47 c
355.90 698.47 356.33 691.06 360.00 691.13 c
363.74 691.06 364.03 698.90 362.88 698.62 c
361.73 698.33 361.73 692.21 366.05 692.06 C
337.25 691.06 m
340.85 691.06 341.42 698.40 340.06 698.40 c
338.76 698.40 339.26 691.06 342.94 691.06 c
346.61 691.06 347.18 698.54 345.82 698.54 c
344.45 698.47 345.10 691.06 348.62 691.06 c
352.30 691.06 352.87 698.40 351.50 698.33 c
349.99 698.40 350.64 691.06 354.31 691.06 C
S
%%Note: Object
305.86 693.65 311.98 698.62 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
305.86 693.65 m
306.14 696.67 311.98 696.67 311.90 695.59 c
311.83 694.44 306.00 695.38 306.29 698.62 C
S
%%Note: Object
310.10 677.02 316.58 685.80 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
315.14 677.02 m
312.05 678.53 314.28 685.80 315.43 684.94 c
316.58 684.00 312.55 677.81 310.10 680.83 C
S
%%Note: Object
315.22 675.86 321.84 684.00 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
315.22 677.02 m
318.53 675.86 320.11 683.71 318.67 683.71 c
317.45 684.00 318.53 676.44 321.84 676.94 C
S
%%Note: Object
305.50 686.66 312.05 693.79 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
306.72 686.66 m
305.71 690.48 311.54 692.93 311.83 691.27 c
312.05 689.62 305.50 689.54 305.93 693.79 C
S
%%Note: Object
306.86 680.40 314.06 688.82 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
306.86 686.59 m
308.30 682.63 314.06 686.09 313.27 687.38 c
312.48 688.82 307.87 683.21 310.46 680.40 C
S
%%Note: Object
297.43 658.58 321.98 698.83 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
309.89 698.83 m
298.73 698.83 297.43 684.86 297.43 678.89 c
297.43 672.91 298.44 658.87 309.74 658.73 c
321.05 658.58 321.98 673.78 321.98 678.89 c
321.98 684.00 320.90 698.83 309.89 698.83 c
@c
S
%%Note: Object
363.31 657.94 386.57 698.18 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
375.05 698.18 m
364.54 698.18 363.31 684.22 363.31 678.24 c
363.31 672.26 364.25 658.22 374.98 658.08 c
385.70 657.94 386.57 673.13 386.57 678.24 c
386.57 683.35 385.56 698.18 375.05 698.18 c
@c
S
%%Note: Object
416.02 656.42 420.48 661.46 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
420.48 656.42 m
416.02 661.46 L
S
%%Note: Object
415.87 656.06 420.55 661.25 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
420.55 661.25 m
415.87 656.06 L
S
%%Note: Object
414.79 655.42 421.70 662.33 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
418.25 662.33 m
416.45 662.33 414.79 660.82 414.79 658.87 c
414.79 656.93 416.45 655.42 418.25 655.42 c
420.12 655.42 421.70 656.93 421.70 658.87 c
421.70 660.82 420.12 662.33 418.25 662.33 c
@c
S
%%Note: Object
492.48 677.09 496.94 682.13 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
496.94 677.09 m
492.48 682.13 L
S
%%Note: Object
492.34 676.73 497.02 681.91 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
497.02 681.91 m
492.34 676.73 L
S
%%Note: Object
491.26 676.08 498.17 682.99 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
494.71 682.99 m
492.91 682.99 491.26 681.48 491.26 679.54 c
491.26 677.59 492.91 676.08 494.71 676.08 c
496.58 676.08 498.17 677.59 498.17 679.54 c
498.17 681.48 496.58 682.99 494.71 682.99 c
@c
S
%%Note: Object
428.90 661.68 472.90 669.60 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
440.14 669.60 m
443.66 669.60 444.24 662.18 442.94 662.18 c
441.65 662.18 442.15 669.60 445.82 669.53 C
428.90 668.74 m
432.29 668.66 433.01 662.11 431.64 662.11 c
430.27 662.18 430.92 669.60 434.45 669.60 c
438.12 669.60 438.62 662.26 437.26 662.33 c
435.74 662.26 436.46 669.60 440.06 669.60 C
463.03 669.53 m
466.49 669.53 467.06 662.11 465.84 662.11 c
464.54 662.11 464.98 669.53 468.65 669.46 c
472.39 669.53 472.68 661.68 471.53 661.97 c
470.38 662.26 471.17 668.16 472.90 668.23 C
445.90 669.53 m
449.50 669.53 450.07 662.18 448.70 662.18 c
447.41 662.18 447.91 669.53 451.58 669.53 c
455.26 669.53 455.83 662.04 454.46 662.04 c
453.10 662.11 453.74 669.53 457.27 669.53 c
460.94 669.53 461.52 662.18 460.15 662.26 c
458.64 662.18 459.29 669.53 462.96 669.53 C
S
%%Note: Object
429.05 687.24 472.82 695.16 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
439.49 687.24 m
443.02 687.24 443.59 694.66 442.30 694.66 c
441.00 694.66 441.50 687.24 445.18 687.31 C
429.05 688.90 m
431.14 688.90 432.36 694.73 430.99 694.73 c
429.62 694.66 430.27 687.24 433.80 687.24 c
437.47 687.24 437.98 694.58 436.61 694.51 c
435.10 694.58 435.82 687.24 439.42 687.24 C
462.38 687.31 m
465.84 687.31 466.42 694.73 465.19 694.73 c
463.90 694.73 464.33 687.31 468.00 687.38 c
471.74 687.31 472.03 695.16 470.88 694.87 c
469.73 694.58 470.09 688.46 472.82 688.32 C
445.25 687.31 m
448.85 687.31 449.42 694.66 448.06 694.66 c
446.76 694.66 447.26 687.31 450.94 687.31 c
454.61 687.31 455.18 694.80 453.82 694.80 c
452.45 694.73 453.10 687.31 456.62 687.31 c
460.30 687.31 460.87 694.66 459.50 694.58 c
457.99 694.66 458.64 687.31 462.31 687.31 C
S
%%Note: Object
415.80 693.58 421.92 698.54 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
421.92 693.58 m
421.63 696.60 415.80 696.60 415.87 695.52 c
415.94 694.37 421.78 695.30 421.49 698.54 C
S
%%Note: Object
411.19 676.87 417.67 685.66 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
412.63 676.87 m
415.73 678.38 413.50 685.66 412.34 684.79 c
411.19 683.86 415.22 677.66 417.67 680.69 C
S
%%Note: Object
405.94 675.72 412.56 683.86 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
412.56 676.87 m
409.25 675.72 407.66 683.57 409.10 683.57 c
410.33 683.86 409.25 676.30 405.94 676.80 C
S
%%Note: Object
415.73 686.52 422.28 693.65 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
421.06 686.52 m
422.06 690.34 416.23 692.78 415.94 691.13 c
415.73 689.47 422.28 689.40 421.85 693.65 C
S
%%Note: Object
413.71 680.26 420.91 688.68 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
420.91 686.45 m
419.47 682.49 413.71 685.94 414.50 687.24 c
415.30 688.68 419.90 683.06 417.31 680.26 C
S
%%Note: Object
405.72 658.80 430.27 699.05 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
418.18 699.05 m
407.02 699.05 405.72 685.08 405.72 679.10 c
405.72 673.13 406.73 659.09 418.03 658.94 c
429.34 658.80 430.27 673.99 430.27 679.10 c
430.27 684.22 429.19 699.05 418.18 699.05 c
@c
S
%%Note: Object
471.60 658.15 494.86 698.40 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
483.34 698.40 m
472.82 698.40 471.60 684.43 471.60 678.46 c
471.60 672.48 472.54 658.44 483.26 658.30 c
493.99 658.15 494.86 673.34 494.86 678.46 c
494.86 683.57 493.85 698.40 483.34 698.40 c
@c
S
%%Note: Object
82.08 616.61 86.54 621.65 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
86.54 616.61 m
82.08 621.65 L
S
%%Note: Object
81.94 616.25 86.62 621.43 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
86.62 621.43 m
81.94 616.25 L
S
%%Note: Object
80.86 615.60 87.77 622.51 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
84.31 622.51 m
82.51 622.51 80.86 621.00 80.86 619.06 c
80.86 617.11 82.51 615.60 84.31 615.60 c
86.18 615.60 87.77 617.11 87.77 619.06 c
87.77 621.00 86.18 622.51 84.31 622.51 c
@c
S
%%Note: Object
169.27 616.82 173.74 621.86 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
173.74 616.82 m
169.27 621.86 L
S
%%Note: Object
169.13 616.46 173.81 621.65 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
173.81 621.65 m
169.13 616.46 L
S
%%Note: Object
168.05 615.82 174.96 622.73 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
171.50 622.73 m
169.70 622.73 168.05 621.22 168.05 619.27 c
168.05 617.33 169.70 615.82 171.50 615.82 c
173.38 615.82 174.96 617.33 174.96 619.27 c
174.96 621.22 173.38 622.73 171.50 622.73 c
@c
S
%%Note: Object
106.99 600.26 150.26 608.18 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
117.43 608.18 m
120.89 608.18 121.46 600.77 120.24 600.77 c
118.94 600.77 119.45 608.18 123.05 608.11 C
106.99 606.96 m
109.73 606.89 110.45 600.70 109.08 600.70 c
107.78 600.77 108.43 608.18 111.82 608.18 c
115.42 608.18 115.92 600.84 114.55 600.91 c
113.11 600.84 113.83 608.18 117.36 608.18 C
139.82 608.11 m
143.21 608.11 143.78 600.70 142.56 600.70 c
141.26 600.70 141.70 608.11 145.30 608.04 c
148.97 608.11 149.26 600.26 148.10 600.55 c
147.02 600.84 147.31 606.82 150.26 607.03 C
123.12 608.11 m
126.58 608.11 127.15 600.77 125.86 600.77 c
124.56 600.77 125.06 608.11 128.66 608.11 c
132.26 608.11 132.77 600.62 131.47 600.62 c
130.10 600.70 130.75 608.11 134.21 608.11 c
137.81 608.11 138.31 600.77 137.02 600.84 c
135.50 600.77 136.15 608.11 139.75 608.11 C
S
%%Note: Object
93.24 599.40 100.08 638.42 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 46
93.24 611.06 m
93.24 614.45 99.94 614.95 99.94 613.73 c
99.94 612.50 93.24 613.01 93.31 616.46 C
94.25 599.40 m
94.25 603.65 100.01 604.30 100.01 603.00 c
99.94 601.70 93.24 602.35 93.24 605.66 c
93.24 609.12 99.86 609.62 99.79 608.33 c
99.86 606.89 93.24 607.54 93.24 610.99 C
93.31 632.66 m
93.31 635.98 100.01 636.48 100.01 635.33 c
100.01 634.10 94.10 634.97 94.18 638.42 C
93.31 616.54 m
93.31 619.92 99.94 620.50 99.94 619.20 c
99.94 617.98 93.31 618.41 93.31 621.86 c
93.31 625.32 100.08 625.90 100.08 624.60 c
100.01 623.30 93.31 623.95 93.31 627.26 c
93.31 630.72 99.94 631.30 99.86 630.00 c
99.94 628.56 93.31 629.14 93.31 632.59 C
S
%%Note: Object
107.50 628.56 149.90 636.48 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
117.65 628.56 m
121.10 628.56 121.68 635.98 120.38 635.98 c
119.16 635.98 119.66 628.56 123.19 628.63 C
107.50 629.86 m
110.09 629.86 110.66 636.05 109.37 636.05 c
108.00 635.98 108.65 628.56 112.10 628.56 c
115.63 628.56 116.14 635.90 114.84 635.83 c
113.33 635.90 114.05 628.56 117.58 628.56 C
139.90 628.63 m
143.28 628.63 143.86 636.05 142.63 636.05 c
141.41 636.05 141.77 628.63 145.37 628.70 c
149.04 628.63 149.26 636.48 148.18 636.19 c
147.02 635.90 147.74 629.71 149.90 629.78 C
123.26 628.63 m
126.79 628.63 127.30 635.98 126.00 635.98 c
124.78 635.98 125.21 628.63 128.81 628.63 c
132.34 628.63 132.91 636.12 131.62 636.12 c
130.25 636.05 130.90 628.63 134.35 628.63 c
137.88 628.63 138.46 635.98 137.09 635.90 c
135.65 635.98 136.30 628.63 139.82 628.63 C
S
%%Note: Object
84.31 598.75 108.86 639.00 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
96.77 639.00 m
85.61 639.00 84.31 625.03 84.31 619.06 c
84.31 613.08 85.32 599.04 96.62 598.90 c
107.93 598.75 108.86 613.94 108.86 619.06 c
108.86 624.17 107.78 639.00 96.77 639.00 c
@c
S
%%Note: Object
148.46 599.11 171.72 639.36 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
160.20 639.36 m
149.69 639.36 148.46 625.39 148.46 619.42 c
148.46 613.44 149.40 599.40 160.13 599.26 c
170.86 599.11 171.72 614.30 171.72 619.42 c
171.72 624.53 170.71 639.36 160.20 639.36 c
@c
S
%%Note: Object
82.08 735.05 86.54 740.09 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
86.54 735.05 m
82.08 740.09 L
S
%%Note: Object
81.94 734.69 86.62 739.87 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
86.62 739.87 m
81.94 734.69 L
S
%%Note: Object
80.86 734.04 87.77 740.95 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
84.31 740.95 m
82.51 740.95 80.86 739.44 80.86 737.50 c
80.86 735.55 82.51 734.04 84.31 734.04 c
86.18 734.04 87.77 735.55 87.77 737.50 c
87.77 739.44 86.18 740.95 84.31 740.95 c
@c
S
@rs
@sv
%%Note: Object
169.27 735.26 173.74 740.30 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
173.74 735.26 m
169.27 740.30 L
S
%%Note: Object
169.13 734.90 173.81 740.09 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
173.81 740.09 m
169.13 734.90 L
S
%%Note: Object
168.05 734.26 174.96 741.17 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
171.50 741.17 m
169.70 741.17 168.05 739.66 168.05 737.71 c
168.05 735.77 169.70 734.26 171.50 734.26 c
173.38 734.26 174.96 735.77 174.96 737.71 c
174.96 739.66 173.38 741.17 171.50 741.17 c
@c
S
%%Note: Object
106.99 718.70 150.26 726.62 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
117.43 726.62 m
120.89 726.62 121.46 719.21 120.24 719.21 c
118.94 719.21 119.45 726.62 123.05 726.55 C
106.99 725.40 m
109.73 725.33 110.45 719.14 109.08 719.14 c
107.78 719.21 108.43 726.62 111.82 726.62 c
115.42 726.62 115.92 719.28 114.55 719.35 c
113.11 719.28 113.83 726.62 117.36 726.62 C
139.82 726.55 m
143.21 726.55 143.78 719.14 142.56 719.14 c
141.26 719.14 141.70 726.55 145.30 726.48 c
148.97 726.55 149.26 718.70 148.10 718.99 c
147.02 719.28 147.31 725.26 150.26 725.47 C
123.12 726.55 m
126.58 726.55 127.15 719.21 125.86 719.21 c
124.56 719.21 125.06 726.55 128.66 726.55 c
132.26 726.55 132.77 719.06 131.47 719.06 c
130.10 719.14 130.75 726.55 134.21 726.55 c
137.81 726.55 138.31 719.21 137.02 719.28 c
135.50 719.21 136.15 726.55 139.75 726.55 C
S
%%Note: Object
107.50 747.00 149.90 754.92 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
117.65 747.00 m
121.10 747.00 121.68 754.42 120.38 754.42 c
119.16 754.42 119.66 747.00 123.19 747.07 C
107.50 748.30 m
110.09 748.30 110.66 754.49 109.37 754.49 c
108.00 754.42 108.65 747.00 112.10 747.00 c
115.63 747.00 116.14 754.34 114.84 754.27 c
113.33 754.34 114.05 747.00 117.58 747.00 C
139.90 747.07 m
143.28 747.07 143.86 754.49 142.63 754.49 c
141.41 754.49 141.77 747.07 145.37 747.14 c
149.04 747.07 149.26 754.92 148.18 754.63 c
147.02 754.34 147.74 748.15 149.90 748.22 C
123.26 747.07 m
126.79 747.07 127.30 754.42 126.00 754.42 c
124.78 754.42 125.21 747.07 128.81 747.07 c
132.34 747.07 132.91 754.56 131.62 754.56 c
130.25 754.49 130.90 747.07 134.35 747.07 c
137.88 747.07 138.46 754.42 137.09 754.34 c
135.65 754.42 136.30 747.07 139.82 747.07 C
S
%%Note: Object
84.31 717.19 108.86 757.44 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
96.77 757.44 m
85.61 757.44 84.31 743.47 84.31 737.50 c
84.31 731.52 85.32 717.48 96.62 717.34 c
107.93 717.19 108.86 732.38 108.86 737.50 c
108.86 742.61 107.78 757.44 96.77 757.44 c
@c
S
%%Note: Object
148.46 717.55 171.72 757.80 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
160.20 757.80 m
149.69 757.80 148.46 743.83 148.46 737.86 c
148.46 731.88 149.40 717.84 160.13 717.70 c
170.86 717.55 171.72 732.74 171.72 737.86 c
171.72 742.97 170.71 757.80 160.20 757.80 c
@c
S
%%Note: Object
214.06 616.61 218.52 621.65 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
218.52 616.61 m
214.06 621.65 L
S
%%Note: Object
213.91 616.25 218.59 621.43 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
218.59 621.43 m
213.91 616.25 L
S
%%Note: Object
212.83 615.60 219.74 622.51 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
216.29 622.51 m
214.49 622.51 212.83 621.00 212.83 619.06 c
212.83 617.11 214.49 615.60 216.29 615.60 c
218.16 615.60 219.74 617.11 219.74 619.06 c
219.74 621.00 218.16 622.51 216.29 622.51 c
@c
S
%%Note: Object
276.70 616.82 281.16 621.86 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
281.16 616.82 m
276.70 621.86 L
S
%%Note: Object
276.55 616.46 281.23 621.65 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
281.23 621.65 m
276.55 616.46 L
S
%%Note: Object
275.47 615.82 282.38 622.73 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
278.93 622.73 m
277.13 622.73 275.47 621.22 275.47 619.27 c
275.47 617.33 277.13 615.82 278.93 615.82 c
280.80 615.82 282.38 617.33 282.38 619.27 c
282.38 621.22 280.80 622.73 278.93 622.73 c
@c
S
%%Note: Object
214.56 600.26 257.76 608.18 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
224.86 608.18 m
228.31 608.18 228.89 600.77 227.66 600.77 c
226.37 600.77 226.87 608.18 230.47 608.11 C
214.56 607.18 m
216.94 607.10 217.87 600.70 216.50 600.70 c
215.21 600.77 215.86 608.18 219.24 608.18 c
222.84 608.18 223.34 600.84 221.98 600.91 c
220.54 600.84 221.26 608.18 224.78 608.18 C
247.25 608.11 m
250.63 608.11 251.21 600.70 249.98 600.70 c
248.69 600.70 249.12 608.11 252.72 608.04 c
256.39 608.11 256.68 600.26 255.53 600.55 c
254.45 600.84 254.66 606.82 257.76 606.89 C
230.54 608.11 m
234.00 608.11 234.58 600.77 233.28 600.77 c
231.98 600.77 232.49 608.11 236.09 608.11 c
239.69 608.11 240.19 600.62 238.90 600.62 c
237.53 600.70 238.18 608.11 241.63 608.11 c
245.23 608.11 245.74 600.77 244.44 600.84 c
242.93 600.77 243.58 608.11 247.18 608.11 C
S
%%Note: Object
200.66 599.47 207.50 638.42 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 46
200.66 611.06 m
200.66 614.45 207.36 614.95 207.36 613.73 c
207.36 612.50 200.66 613.01 200.74 616.46 C
201.31 599.47 m
201.31 603.72 207.43 604.30 207.43 603.00 c
207.36 601.70 200.66 602.35 200.66 605.66 c
200.66 609.12 207.29 609.62 207.22 608.33 c
207.29 606.89 200.66 607.54 200.66 610.99 C
200.74 632.66 m
200.74 635.98 207.43 636.48 207.43 635.33 c
207.43 634.10 201.53 634.97 201.60 638.42 C
200.74 616.54 m
200.74 619.92 207.36 620.50 207.36 619.20 c
207.36 617.98 200.74 618.41 200.74 621.86 c
200.74 625.32 207.50 625.90 207.50 624.60 c
207.43 623.30 200.74 623.95 200.74 627.26 c
200.74 630.72 207.36 631.30 207.29 630.00 c
207.36 628.56 200.74 629.14 200.74 632.59 C
S
%%Note: Object
214.85 628.56 257.33 636.48 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
225.07 628.56 m
228.53 628.56 229.10 635.98 227.81 635.98 c
226.58 635.98 227.09 628.56 230.62 628.63 C
214.85 629.57 m
217.44 629.50 218.09 636.05 216.79 636.05 c
215.42 635.98 216.07 628.56 219.53 628.56 c
223.06 628.56 223.56 635.90 222.26 635.83 c
220.75 635.90 221.47 628.56 225.00 628.56 C
247.32 628.63 m
250.70 628.63 251.28 636.05 250.06 636.05 c
248.83 636.05 249.19 628.63 252.79 628.70 c
256.46 628.63 256.68 636.48 255.60 636.19 c
254.45 635.90 254.95 629.71 257.33 629.64 C
230.69 628.63 m
234.22 628.63 234.72 635.98 233.42 635.98 c
232.20 635.98 232.63 628.63 236.23 628.63 c
239.76 628.63 240.34 636.12 239.04 636.12 c
237.67 636.05 238.32 628.63 241.78 628.63 c
245.30 628.63 245.88 635.98 244.51 635.90 c
243.07 635.98 243.72 628.63 247.25 628.63 C
S
%%Note: Object
191.74 598.75 216.29 639.00 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
204.19 639.00 m
193.03 639.00 191.74 625.03 191.74 619.06 c
191.74 613.08 192.74 599.04 204.05 598.90 c
215.35 598.75 216.29 613.94 216.29 619.06 c
216.29 624.17 215.21 639.00 204.19 639.00 c
@c
S
%%Note: Object
255.89 599.11 279.14 639.36 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
267.62 639.36 m
257.11 639.36 255.89 625.39 255.89 619.42 c
255.89 613.44 256.82 599.40 267.55 599.26 c
278.28 599.11 279.14 614.30 279.14 619.42 c
279.14 624.53 278.14 639.36 267.62 639.36 c
@c
S
%%Note: Object
296.42 735.84 300.89 740.88 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
300.89 740.88 m
296.42 735.84 L
S
%%Note: Object
296.28 736.06 300.96 741.24 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
300.96 736.06 m
296.28 741.24 L
S
%%Note: Object
295.20 734.98 302.11 741.89 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
298.66 734.98 m
296.86 734.98 295.20 736.49 295.20 738.43 c
295.20 740.38 296.86 741.89 298.66 741.89 c
300.53 741.89 302.11 740.38 302.11 738.43 c
302.11 736.49 300.53 734.98 298.66 734.98 c
@c
S
%%Note: Object
361.30 727.92 365.76 732.96 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
365.76 732.96 m
361.30 727.92 L
S
%%Note: Object
361.15 728.14 365.83 733.32 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
365.83 728.14 m
361.15 733.32 L
S
%%Note: Object
360.07 727.06 366.98 733.97 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
363.53 727.06 m
361.73 727.06 360.07 728.57 360.07 730.51 c
360.07 732.46 361.73 733.97 363.53 733.97 c
365.40 733.97 366.98 732.46 366.98 730.51 c
366.98 728.57 365.40 727.06 363.53 727.06 c
@c
S
%%Note: Object
317.66 752.98 366.84 760.90 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
330.12 752.98 m
333.86 752.98 334.44 760.39 333.07 760.39 c
331.70 760.39 332.28 752.98 336.10 753.05 C
317.66 753.91 m
322.34 753.91 322.63 760.46 321.19 760.46 c
319.75 760.39 320.40 752.98 324.14 752.98 c
327.96 752.98 328.54 760.32 327.10 760.25 c
325.51 760.32 326.23 752.98 329.98 752.98 C
354.17 753.05 m
357.77 753.05 358.34 760.46 357.05 760.46 c
355.75 760.46 356.18 753.05 360.00 753.12 c
363.96 753.05 364.25 760.90 363.02 760.61 c
361.80 760.32 361.94 754.27 366.84 754.20 C
336.17 753.05 m
339.98 753.05 340.56 760.39 339.12 760.39 c
337.75 760.39 338.33 753.05 342.14 753.05 c
345.96 753.05 346.61 760.54 345.17 760.54 c
343.73 760.46 344.38 753.05 348.12 753.05 c
351.94 753.05 352.58 760.39 351.14 760.32 c
349.56 760.39 350.21 753.05 354.10 753.05 C
S
%%Note: Object
321.62 736.56 362.81 744.48 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 46
327.74 736.56 m
331.27 736.56 331.85 743.98 330.55 743.98 c
329.26 743.98 329.76 736.56 333.43 736.63 C
321.62 737.93 m
325.66 737.93 326.23 743.90 324.86 743.83 c
323.35 743.90 324.07 736.56 327.67 736.56 C
350.64 736.63 m
354.10 736.63 354.67 744.05 353.45 744.05 c
352.15 744.05 352.58 736.63 356.26 736.70 c
360.00 736.63 360.29 744.48 359.14 744.19 c
357.98 743.90 358.06 737.71 362.81 737.64 C
333.50 736.63 m
337.10 736.63 337.68 743.98 336.31 743.98 c
335.02 743.98 335.52 736.63 339.19 736.63 c
342.86 736.63 343.44 744.12 342.07 744.12 c
340.70 744.05 341.35 736.63 344.88 736.63 c
348.55 736.63 349.13 743.98 347.76 743.90 c
346.25 743.98 346.90 736.63 350.57 736.63 C
S
%%Note: Object
318.96 716.40 365.90 724.32 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
330.84 724.32 m
334.37 724.32 334.94 716.90 333.65 716.90 c
332.35 716.90 332.86 724.32 336.53 724.25 C
318.96 723.38 m
323.42 723.38 323.71 716.83 322.34 716.83 c
320.98 716.90 321.62 724.32 325.15 724.32 c
328.82 724.32 329.33 716.98 327.96 717.05 c
326.45 716.98 327.17 724.32 330.77 724.32 C
353.74 724.25 m
357.19 724.25 357.77 716.83 356.54 716.83 c
355.25 716.83 355.68 724.25 359.35 724.18 c
363.10 724.25 363.38 716.40 362.23 716.69 c
361.08 716.98 361.08 723.31 365.90 723.38 C
336.60 724.25 m
340.20 724.25 340.78 716.90 339.41 716.90 c
338.11 716.90 338.62 724.25 342.29 724.25 c
345.96 724.25 346.54 716.76 345.17 716.76 c
343.80 716.83 344.45 724.25 347.98 724.25 c
351.65 724.25 352.22 716.90 350.86 716.98 c
349.34 716.90 349.99 724.25 353.66 724.25 C
S
%%Note: Object
298.30 717.34 321.55 757.58 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
310.03 717.34 m
299.52 717.34 298.30 731.30 298.30 737.28 c
298.30 743.26 299.23 757.30 309.96 757.44 c
320.69 757.58 321.55 742.39 321.55 737.28 c
321.55 732.17 320.54 717.34 310.03 717.34 c
@c
S
%%Note: Object
362.95 717.98 386.21 758.23 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
374.69 717.98 m
364.18 717.98 362.95 731.95 362.95 737.93 c
362.95 743.90 363.89 757.94 374.62 758.09 c
385.34 758.23 386.21 743.04 386.21 737.93 c
386.21 732.82 385.20 717.98 374.69 717.98 c
@c
S
%%Note: Object
277.63 735.98 282.10 741.02 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
277.63 735.98 m
282.10 741.02 L
S
%%Note: Object
277.56 735.62 282.24 740.81 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
277.56 740.81 m
282.24 735.62 L
S
%%Note: Object
276.41 734.98 283.32 741.89 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
279.86 741.89 m
281.66 741.89 283.32 740.38 283.32 738.43 c
283.32 736.49 281.66 734.98 279.86 734.98 c
277.99 734.98 276.41 736.49 276.41 738.43 c
276.41 740.38 277.99 741.89 279.86 741.89 c
@c
S
%%Note: Object
189.72 736.13 194.18 741.17 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
189.72 736.13 m
194.18 741.17 L
S
%%Note: Object
189.65 735.77 194.33 740.95 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
189.65 740.95 m
194.33 735.77 L
S
%%Note: Object
188.50 735.12 195.41 742.03 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
191.95 742.03 m
193.75 742.03 195.41 740.52 195.41 738.58 c
195.41 736.63 193.75 735.12 191.95 735.12 c
190.08 735.12 188.50 736.63 188.50 738.58 c
188.50 740.52 190.08 742.03 191.95 742.03 c
@c
S
%%Note: Object
212.69 716.76 258.77 724.68 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
246.67 724.68 m
243.22 724.68 242.64 717.26 243.94 717.26 c
245.23 717.26 244.73 724.68 241.13 724.61 C
258.77 723.96 m
254.38 723.96 253.66 717.19 255.02 717.19 c
256.32 717.26 255.67 724.68 252.22 724.68 c
248.62 724.68 248.11 717.34 249.48 717.41 c
250.99 717.34 250.27 724.68 246.67 724.68 C
224.21 724.61 m
220.75 724.61 220.25 717.19 221.40 717.19 c
222.70 717.19 222.26 724.61 218.66 724.54 c
214.99 724.61 214.70 716.76 215.86 717.05 c
216.94 717.34 216.94 723.46 212.69 723.60 C
241.06 724.61 m
237.53 724.61 236.95 717.26 238.25 717.26 c
239.54 717.26 239.04 724.61 235.44 724.61 c
231.84 724.61 231.26 717.12 232.63 717.12 c
233.93 717.19 233.35 724.61 229.82 724.61 c
226.22 724.61 225.65 717.26 227.02 717.34 c
228.53 717.26 227.88 724.61 224.28 724.61 C
S
%%Note: Object
215.06 731.95 256.32 739.87 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 46
250.20 739.87 m
246.67 739.87 246.10 732.46 247.39 732.46 c
248.69 732.46 248.18 739.87 244.51 739.80 C
256.32 738.72 m
252.65 738.72 251.71 732.53 253.08 732.60 c
254.59 732.53 253.87 739.87 250.27 739.87 C
227.30 739.80 m
223.85 739.80 223.27 732.38 224.50 732.38 c
225.79 732.38 225.36 739.80 221.69 739.73 c
217.94 739.80 217.66 731.95 218.81 732.24 c
219.96 732.53 219.38 738.65 215.06 738.79 C
244.44 739.80 m
240.84 739.80 240.26 732.46 241.63 732.46 c
242.93 732.46 242.42 739.80 238.75 739.80 c
235.08 739.80 234.50 732.31 235.87 732.31 c
237.24 732.38 236.59 739.80 233.06 739.80 c
229.39 739.80 228.82 732.46 230.18 732.53 c
231.70 732.46 231.05 739.80 227.38 739.80 C
S
%%Note: Object
212.83 748.44 258.19 756.36 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
246.82 748.44 m
243.29 748.44 242.71 755.86 244.01 755.86 c
245.30 755.86 244.80 748.44 241.13 748.51 C
258.19 749.59 m
253.94 749.66 253.94 755.93 255.31 755.93 c
256.68 755.86 256.03 748.44 252.50 748.44 c
248.83 748.44 248.33 755.78 249.70 755.71 c
251.21 755.78 250.49 748.44 246.89 748.44 C
223.92 748.51 m
220.46 748.51 219.89 755.93 221.11 755.93 c
222.41 755.93 221.98 748.51 218.30 748.58 c
214.56 748.51 214.27 756.36 215.42 756.07 c
216.58 755.78 216.86 749.81 212.83 749.66 C
241.06 748.51 m
237.46 748.51 236.88 755.86 238.25 755.86 c
239.54 755.86 239.04 748.51 235.37 748.51 c
231.70 748.51 231.12 756.00 232.49 756.00 c
233.86 755.93 233.21 748.51 229.68 748.51 c
226.01 748.51 225.43 755.86 226.80 755.78 c
228.31 755.86 227.66 748.51 223.99 748.51 C
S
%%Note: Object
256.39 717.41 279.65 757.66 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
267.91 757.66 m
278.42 757.66 279.65 743.69 279.65 737.71 c
279.65 731.74 278.71 717.70 267.98 717.55 c
257.26 717.41 256.39 732.60 256.39 737.71 c
256.39 742.82 257.40 757.66 267.91 757.66 c
@c
S
%%Note: Object
191.74 716.76 214.99 757.01 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
203.26 757.01 m
213.77 757.01 214.99 743.04 214.99 737.06 c
214.99 731.09 214.06 717.05 203.33 716.90 c
192.60 716.76 191.74 731.95 191.74 737.06 c
191.74 742.18 192.74 757.01 203.26 757.01 c
@c
S
%%Note: Object
386.06 617.98 390.53 623.02 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
386.06 617.98 m
390.53 623.02 L
S
%%Note: Object
385.99 617.62 390.67 622.80 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
385.99 622.80 m
390.67 617.62 L
S
%%Note: Object
384.84 616.97 391.75 623.88 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
388.30 623.88 m
390.10 623.88 391.75 622.37 391.75 620.42 c
391.75 618.48 390.10 616.97 388.30 616.97 c
386.42 616.97 384.84 618.48 384.84 620.42 c
384.84 622.37 386.42 623.88 388.30 623.88 c
@c
S
%%Note: Object
296.14 617.83 300.60 622.87 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
296.14 617.83 m
300.60 622.87 L
S
%%Note: Object
296.06 617.47 300.74 622.66 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
296.06 622.66 m
300.74 617.47 L
S
%%Note: Object
294.91 616.82 301.82 623.74 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
298.37 623.74 m
300.17 623.74 301.82 622.22 301.82 620.28 c
301.82 618.34 300.17 616.82 298.37 616.82 c
296.50 616.82 294.91 618.34 294.91 620.28 c
294.91 622.22 296.50 623.74 298.37 623.74 c
@c
S
%%Note: Object
319.32 598.75 367.34 606.67 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
354.82 606.67 m
351.22 606.67 350.64 599.26 351.94 599.26 c
353.30 599.26 352.80 606.67 348.98 606.60 C
367.34 606.10 m
363.17 606.31 362.09 599.18 363.53 599.18 c
364.90 599.26 364.25 606.67 360.65 606.67 c
356.83 606.67 356.33 599.33 357.77 599.40 c
359.28 599.33 358.56 606.67 354.89 606.67 C
331.34 606.60 m
327.74 606.60 327.17 599.18 328.39 599.18 c
329.76 599.18 329.33 606.60 325.51 606.53 c
321.70 606.60 321.41 598.75 322.56 599.04 c
323.78 599.33 323.78 605.88 319.32 606.02 C
348.91 606.60 m
345.24 606.60 344.66 599.26 346.03 599.26 c
347.40 599.26 346.82 606.60 343.08 606.60 c
339.34 606.60 338.69 599.11 340.13 599.11 c
341.50 599.18 340.85 606.60 337.25 606.60 c
333.43 606.60 332.86 599.26 334.30 599.33 c
335.81 599.26 335.16 606.60 331.42 606.60 C
S
%%Note: Object
354.17 625.25 365.40 632.74 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 13
365.40 625.39 m
362.45 625.39 361.87 632.74 363.24 632.74 c
364.68 632.66 363.96 625.25 360.36 625.25 c
356.54 625.25 356.04 632.59 357.41 632.52 c
358.92 632.59 357.91 625.39 354.17 625.39 C
S
%%Note: Object
321.26 625.46 331.20 632.95 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 13
331.20 625.46 m
327.74 625.46 327.17 632.81 328.46 632.81 c
329.76 632.81 329.26 625.46 325.66 625.46 c
322.13 625.46 321.62 632.95 322.92 632.95 c
324.22 632.88 323.78 625.68 321.26 625.68 C
S
%%Note: Object
346.39 634.68 353.23 643.97 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 7
353.23 638.86 m
351.07 642.53 346.39 637.34 347.33 636.05 c
348.26 634.68 351.86 641.45 348.77 643.97 C
S
%%Note: Object
330.84 630.94 348.84 647.14 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 28
342.86 646.78 m
339.77 646.78 339.84 638.14 341.14 638.42 c
342.43 638.78 340.06 647.14 337.10 644.98 C
342.94 646.78 m
346.32 646.49 345.53 637.49 344.30 637.99 c
343.08 638.50 345.82 646.56 348.84 644.11 C
332.71 639.00 m
331.13 635.11 336.46 630.94 336.89 632.59 c
337.32 634.39 331.13 636.05 330.84 631.51 C
332.71 639.22 m
334.66 643.10 339.77 637.70 338.69 636.48 c
337.90 635.11 334.44 642.60 337.10 645.05 C
S
%%Note: Object
344.52 612.58 355.46 638.93 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 28
350.78 615.96 m
353.23 618.91 349.27 625.46 348.48 624.10 c
347.69 622.66 353.09 618.05 354.46 622.58 C
350.64 615.82 m
347.98 613.01 344.52 620.64 345.74 621.36 c
346.90 622.15 348.48 613.51 345.31 612.58 C
355.03 631.51 m
354.82 635.98 348.70 634.10 349.13 632.52 c
349.56 630.72 354.96 635.11 353.09 638.93 C
355.10 631.44 m
355.39 626.69 349.20 625.90 349.42 627.84 c
349.49 629.57 355.46 627.05 354.46 622.73 C
S
%%Note: Object
330.41 611.57 345.53 632.09 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 28
331.27 623.66 m
332.35 619.49 338.11 622.66 337.46 624.17 c
336.82 625.82 331.85 619.85 334.44 616.68 C
331.34 623.81 m
330.41 628.42 336.53 630.50 336.60 628.63 c
336.60 626.83 330.48 627.62 330.91 632.09 C
339.77 612.72 m
342.86 611.93 343.94 620.50 342.72 620.50 c
341.42 620.50 342.36 611.57 345.53 612.72 C
339.84 612.72 m
336.60 613.94 338.40 622.66 339.55 621.65 c
340.70 621.00 336.82 614.09 334.37 616.97 C
S
%%Note: Object
365.04 599.33 388.30 639.58 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
376.56 639.58 m
387.07 639.58 388.30 625.61 388.30 619.63 c
388.30 613.66 387.36 599.62 376.63 599.47 c
365.90 599.33 365.04 614.52 365.04 619.63 c
365.04 624.74 366.05 639.58 376.56 639.58 c
@c
S
%%Note: Object
298.37 599.26 321.62 639.50 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
309.89 639.50 m
320.40 639.50 321.62 625.54 321.62 619.56 c
321.62 613.58 320.69 599.54 309.96 599.40 c
299.23 599.26 298.37 614.45 298.37 619.56 c
298.37 624.67 299.38 639.50 309.89 639.50 c
@c
S
%%Note: Object
170.50 562.54 174.96 567.58 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
170.50 562.54 m
174.96 567.58 L
S
%%Note: Object
170.42 562.18 175.10 567.36 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
170.42 567.36 m
175.10 562.18 L
S
%%Note: Object
169.27 561.53 176.18 568.44 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
172.73 568.44 m
174.53 568.44 176.18 566.93 176.18 564.98 c
176.18 563.04 174.53 561.53 172.73 561.53 c
170.86 561.53 169.27 563.04 169.27 564.98 c
169.27 566.93 170.86 568.44 172.73 568.44 c
@c
S
%%Note: Object
82.66 561.82 87.12 566.86 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
82.66 561.82 m
87.12 566.86 L
S
%%Note: Object
82.58 561.46 87.26 566.64 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
82.58 566.64 m
87.26 561.46 L
S
%%Note: Object
81.43 560.81 88.34 567.72 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
84.89 567.72 m
86.69 567.72 88.34 566.21 88.34 564.26 c
88.34 562.32 86.69 560.81 84.89 560.81 c
83.02 560.81 81.43 562.32 81.43 564.26 c
81.43 566.21 83.02 567.72 84.89 567.72 c
@c
S
%%Note: Object
105.98 543.67 152.06 551.59 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
140.54 551.59 m
137.02 551.59 136.44 544.18 137.74 544.18 c
139.03 544.18 138.53 551.59 134.86 551.52 C
152.06 550.58 m
147.60 550.58 147.67 544.10 149.04 544.10 c
150.41 544.18 149.76 551.59 146.23 551.59 c
142.56 551.59 142.06 544.25 143.42 544.32 c
144.94 544.25 144.22 551.59 140.62 551.59 C
117.65 551.52 m
114.19 551.52 113.62 544.10 114.84 544.10 c
116.14 544.10 115.70 551.52 112.03 551.45 c
108.29 551.52 108.00 543.67 109.15 543.96 c
110.30 544.25 110.30 550.37 105.98 550.51 C
134.78 551.52 m
131.18 551.52 130.61 544.18 131.98 544.18 c
133.27 544.18 132.77 551.52 129.10 551.52 c
125.42 551.52 124.85 544.03 126.22 544.03 c
127.58 544.10 126.94 551.52 123.41 551.52 c
119.74 551.52 119.16 544.18 120.53 544.25 c
122.04 544.18 121.39 551.52 117.72 551.52 C
S
%%Note: Object
137.09 570.82 149.83 578.38 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 13
149.83 570.82 m
146.09 570.82 144.79 578.38 146.16 578.38 c
147.60 578.30 146.88 570.89 143.28 570.89 c
139.46 570.89 138.96 578.23 140.33 578.16 c
141.84 578.23 140.83 570.89 137.09 570.89 C
S
%%Note: Object
107.64 570.74 120.38 578.23 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 13
120.38 570.74 m
116.71 570.74 115.70 578.09 117.07 578.09 c
118.44 578.09 117.94 570.74 114.12 570.74 c
110.30 570.74 109.80 578.23 111.17 578.23 c
112.61 578.16 111.24 570.82 107.64 570.82 C
S
%%Note: Object
149.54 544.25 172.80 584.50 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
161.06 584.50 m
171.58 584.50 172.80 570.53 172.80 564.55 c
172.80 558.58 171.86 544.54 161.14 544.39 c
150.41 544.25 149.54 559.44 149.54 564.55 c
149.54 569.66 150.55 584.50 161.06 584.50 c
@c
S
%%Note: Object
84.89 543.60 108.14 583.85 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
96.41 583.85 m
106.92 583.85 108.14 569.88 108.14 563.90 c
108.14 557.93 107.21 543.89 96.48 543.74 c
85.75 543.60 84.89 558.79 84.89 563.90 c
84.89 569.02 85.90 583.85 96.41 583.85 c
@c
S
%%Note: Object
119.66 563.90 137.59 586.15 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%ELLI 21.600 -25.704 270.000 270.000 0
128.59 586.15 m
133.56 586.15 137.59 581.26 137.59 575.06 c
137.59 568.87 133.56 563.90 128.59 563.90 c
123.70 563.90 119.66 568.87 119.66 575.06 c
119.66 581.26 123.70 586.15 128.59 586.15 c
@c
S
%%Note: Object
492.77 617.54 497.23 622.58 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
492.77 617.54 m
497.23 622.58 L
S
%%Note: Object
492.70 617.18 497.38 622.37 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
492.70 622.37 m
497.38 617.18 L
S
%%Note: Object
491.54 616.54 498.46 623.45 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
495.00 623.45 m
496.80 623.45 498.46 621.94 498.46 619.99 c
498.46 618.05 496.80 616.54 495.00 616.54 c
493.13 616.54 491.54 618.05 491.54 619.99 c
491.54 621.94 493.13 623.45 495.00 623.45 c
@c
S
%%Note: Object
404.57 617.33 409.03 622.37 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
404.57 617.33 m
409.03 622.37 L
S
%%Note: Object
404.50 616.97 409.18 622.15 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 2
404.50 622.15 m
409.18 616.97 L
S
%%Note: Object
403.34 616.32 410.26 623.23 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
406.80 623.23 m
408.60 623.23 410.26 621.72 410.26 619.78 c
410.26 617.83 408.60 616.32 406.80 616.32 c
404.93 616.32 403.34 617.83 403.34 619.78 c
403.34 621.72 404.93 623.23 406.80 623.23 c
@c
S
%%Note: Object
427.97 598.75 474.41 606.67 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 52
462.53 606.67 m
459.00 606.67 458.42 599.26 459.72 599.26 c
461.02 599.26 460.51 606.67 456.84 606.60 C
474.41 605.74 m
469.94 605.74 469.66 599.18 471.02 599.18 c
472.39 599.26 471.74 606.67 468.22 606.67 c
464.54 606.67 464.04 599.33 465.41 599.40 c
466.92 599.33 466.20 606.67 462.60 606.67 C
439.63 606.60 m
436.18 606.60 435.60 599.18 436.82 599.18 c
438.12 599.18 437.69 606.60 434.02 606.53 c
430.27 606.60 429.98 598.75 431.14 599.04 c
432.29 599.33 432.29 605.45 427.97 605.59 C
456.77 606.60 m
453.17 606.60 452.59 599.26 453.96 599.26 c
455.26 599.26 454.75 606.60 451.08 606.60 c
447.41 606.60 446.83 599.11 448.20 599.11 c
449.57 599.18 448.92 606.60 445.39 606.60 c
441.72 606.60 441.14 599.26 442.51 599.33 c
444.02 599.26 443.38 606.60 439.70 606.60 C
S
%%Note: Object
459.79 625.90 471.96 633.46 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 13
471.96 626.11 m
468.86 626.18 468.00 633.46 469.37 633.46 c
470.81 633.38 470.09 625.97 466.49 625.97 c
462.67 625.97 462.17 633.31 463.54 633.24 c
465.05 633.31 464.04 626.04 459.79 625.90 C
S
%%Note: Object
429.91 625.82 442.08 633.31 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.20 k
%%CURV 13
442.08 625.82 m
438.48 625.82 437.33 633.17 438.70 633.17 c
440.06 633.17 439.56 625.82 435.74 625.82 c
431.93 625.82 431.42 633.31 432.79 633.31 c
434.23 633.24 433.51 625.82 429.91 625.82 C
S
%%Note: Object
471.53 599.33 494.78 639.58 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
483.05 639.58 m
493.56 639.58 494.78 625.61 494.78 619.63 c
494.78 613.66 493.85 599.62 483.12 599.47 c
472.39 599.33 471.53 614.52 471.53 619.63 c
471.53 624.74 472.54 639.58 483.05 639.58 c
@c
S
%%Note: Object
406.87 598.68 430.13 638.93 @E
0 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
%%CURV 13
418.39 638.93 m
428.90 638.93 430.13 624.96 430.13 618.98 c
430.13 613.01 429.19 598.97 418.46 598.82 c
407.74 598.68 406.87 613.87 406.87 618.98 c
406.87 624.10 407.88 638.93 418.39 638.93 c
@c
S
%%Note: Object
441.22 618.05 460.94 641.16 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 80
457.85 621.43 m
458.71 622.58 L
458.14 623.23 L
457.27 622.15 L
457.85 621.43 L
@c
454.39 618.84 m
455.69 619.34 L
455.33 620.21 L
454.10 619.70 L
454.39 618.84 L
@c
449.64 618.19 m
451.01 618.05 L
451.15 618.98 L
449.78 619.13 L
449.64 618.19 L
@c
445.46 619.92 m
446.69 619.06 L
447.12 619.78 L
445.90 620.57 L
445.46 619.92 L
@c
442.94 623.02 m
443.74 621.79 L
444.38 622.37 L
443.59 623.52 L
442.94 623.02 L
@c
441.50 626.90 m
441.86 625.46 L
442.58 625.68 L
442.22 627.12 L
441.50 626.90 L
@c
441.36 631.01 m
441.22 629.50 L
442.01 629.50 L
442.15 630.94 L
441.36 631.01 L
@c
442.01 634.25 m
441.65 632.88 L
442.37 632.66 L
442.73 634.10 L
442.01 634.25 L
@c
443.81 637.85 m
443.09 636.62 L
443.81 636.19 L
444.53 637.42 L
443.81 637.85 L
@c
446.90 640.30 m
445.68 639.50 L
446.11 638.71 L
447.34 639.58 L
446.90 640.30 L
@c
450.79 641.16 m
449.35 641.02 L
449.42 640.15 L
450.86 640.30 L
450.79 641.16 L
@c
455.11 640.44 m
453.89 641.02 L
453.60 640.08 L
454.82 639.58 L
455.11 640.44 L
@c
457.85 637.56 m
457.06 638.64 L
456.41 637.99 L
457.42 636.91 L
457.85 637.56 L
@c
460.08 634.03 m
459.58 635.33 L
458.86 635.11 L
459.36 633.67 L
460.08 634.03 L
@c
460.94 629.50 m
460.80 631.01 L
459.94 630.94 L
460.08 629.50 L
460.94 629.50 L
@c
459.79 624.96 m
460.15 626.40 L
459.36 626.62 L
459.00 625.18 L
459.79 624.96 L
@c
F
@rs
@rs
%%Trailer
showpage
 end
